Mapping the radial structure of AGN tori

We present mid-IR interferometric observations of 6 type 1 AGNs at multiple baseline lengths of 27--130m, reaching high angular resolutions up to lambda/B~0.02 arcseconds. For two of the targets, we have simultaneous near-IR interferometric measurements as well. The multiple baseline data directly probe the radial distribution of the material on sub-pc scales. Within our sample, which is small but spans over ~2.5 orders of magnitudes in the UV/optical luminosity L of the central engine, the radial distribution clearly and systematically changes with luminosity. First, we show that the brightness distribution at a given mid-IR wavelength seems to be rather well described by a power law, which makes a simple Gaussian or ring size estimation quite inadequate. Here we instead use a half-light radius R_1/2 as a representative size. We then find that the higher luminosity objects become more compact in normalized half-light radii R_1/2 /R_in in the mid-IR, where R_in is the dust sublimation radius empirically given by the L^1/2 fit of the near-IR reverberation radii. This means that, contrary to previous studies, the physical mid-IR emission size (e.g. in pc) is not proportional to L^1/2, but increases with L much more slowly, or in fact, nearly constant at 13 micron. Combining the size information with the total flux specta, we infer that the radial surface density distribution of the heated dust grains changes from a steep ~r^-1 structure in high luminosity objects to a shallower ~r^0 structure in those of lower luminosity. The inward dust temperature distribution does not seem to smoothly reach the sublimation temperature -- on the innermost scale of ~R_in, a relatively low temperature core seems to co-exist with a slightly distinct brightness concentration emitting roughly at the sublimation temperature.

==> fig_nfn_uv_sfreq.tex <==
  %
  \subfigure[\objnamea]{
  \label{\labelroot\objnamea}
  \begin{minipage}[b]{\miniwidth}
  \centering \includegraphics[width=\figwidth]{\froot\objnamea.eps}
  \end{minipage}}\hspace{\figintvl}%
  %
  \subfigure[\objnameb]{
  \label{\labelroot\objnameb}
  \begin{minipage}[b]{\miniwidth}
  \centering \includegraphics[width=\figwidth]{\froot\objnameb.eps}
  \end{minipage}}\hspace{\figintvl}%
  %
  \subfigure[\objnamec]{
  \label{\labelroot\objnamec}
  \begin{minipage}[b]{\miniwidth}
  \centering \includegraphics[width=\figwidth]{\froot\objnamec.eps}
  \end{minipage}}\hspace{\figintvl}%
 

